Polar coding for interference networks

A polar coding scheme for interference networks is introduced. The scheme combines Arikan's monotone chain rules for multiple-access channels and a method by Hassani and Urbanke to 'align' two incompatible polarization processes. It achieves the Han--Kobayashi inner bound for two-user interference channels and generalizes to interference networks.

==> figs/bc.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bc.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.99821777bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3991286)%
    \put(0,0){\includegraphics[width=\unitlength]{bc.eps}}%
    \put(0.71259036,0.2676881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1^N$}}}%
    \put(0.82625376,0.26868309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Mh_1$}}}%
    \put(0.71259036,0.1309278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2^N$}}}%
    \put(0.82623106,0.12963032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Mh_2$}}}%
    \put(0.55242087,0.20020453){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P(y_1,y_2\cond x)$}}}%
    \put(0.39555517,0.22417344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^N$}}}%
    \put(0.05597289,0.23038987){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_1$}}}%
    \put(0.05597289,0.16822609){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_2$}}}%
    \put(0.29133302,0.20020453){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x(v_1,v_2)$}}}%
    \put(0.09716908,0.23038987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1^N$}}}%
    \put(0.09716908,0.16822609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2^N$}}}%
    \put(0.4141069,0.0314658){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P(y_1,y_2\cond v_1,v_2)$}}}%
  \end{picture}%
\endgroup%


==> figs/chain.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chain.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{138.89763184bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04081633)%
    \put(0,0){\includegraphics[width=\unitlength]{chain.eps}}%
    \put(0.87959181,0.81328806){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.87755103,0.67346938){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V$}}}%
    \put(0.87755103,0.53061225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.87928518,0.36587525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.8772444,0.22605666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V$}}}%
    \put(0.8772444,0.08319944){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.7346939,0.83673475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.7346939,0.12244892){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.64285714,0.84693882){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.64285714,0.64285716){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.64285714,0.26530614){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.64285714,0.06122447){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.20408868,0.83811516){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.20408868,0.57280896){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.29591839,0.89795919){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.29592538,0.77689054){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.29591839,0.57142864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.18367348,0.97959188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Encoding}}}%
    \put(0.7755102,0.97959188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Decoding}}}%
    \put(0.29591839,0.44897957){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V$}}}%
    \put(0.29592538,0.32791091){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.29591839,0.12244892){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
  \end{picture}%
\endgroup%


==> figs/chain1x4.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chain1x4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07873535bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.59979841)%
    \put(0,0){\includegraphics[width=\unitlength]{chain1x4.eps}}%
    \put(0.86833332,1.41398359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.86666668,1.29979834){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V$}}}%
    \put(0.86666668,1.18313168){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.8680829,1.04859647){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.86641626,0.93441136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V$}}}%
    \put(0.86666668,0.81646507){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.20000575,1.41759247){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.20000575,1.20092575){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.86833332,0.66398356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.86666668,0.5497983){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V$}}}%
    \put(0.86666668,0.43313172){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.8680829,0.29859643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.86641626,0.18441132){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V$}}}%
    \put(0.86666668,0.06646503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.20000575,0.33425906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f$}}}%
    \put(0.20000575,0.61759247){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.20000575,0.18425902){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f$}}}%
    \put(0.20000575,0.46759244){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.67667238,0.69092578){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.67500575,1.44259238){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.67667238,0.62425902){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.67500575,1.33425906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.67667238,0.49092578){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.67500575,1.20092567){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.67667238,0.29092564){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.67500575,1.00925907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.67667238,0.149259){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.67500575,0.85925904){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.67667238,0.04925907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.67500575,0.80092582){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.27500001,1.4664651){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.27500001,0.73313179){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V$}}}%
    \put(0.27500573,1.36759236){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.27500573,1.21759233){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.27500573,1.00092567){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.27500573,0.85092564){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.27500573,0.63425898){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.27500573,0.48425895){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.27500573,0.26759229){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.27500573,0.1175924){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.20000575,1.05092578){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.20000575,0.83425898){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.18333333,1.54979845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Encoding}}}%
    \put(0.78333333,1.54979845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Decoding}}}%
    \put(0.75000002,1.43313179){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.75000002,0.68313168){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.75000002,0.84979837){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.75000577,0.10092575){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.75000577,1.28425916){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.75000577,0.9175924){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.74952159,0.61526316){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f$}}}%
    \put(0.75000577,0.25092578){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f$}}}%
  \end{picture}%
\endgroup%


==> figs/chainp2p.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chainp2p.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{153.07086182bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85187367)%
    \put(0,0){\includegraphics[width=\unitlength]{chainp2p.eps}}%
    \put(0.33333333,0.66666669){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U^N$}}}%
    \put(0.33305509,0.26068107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E^N$}}}%
    \put(0.20370372,0.81481489){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.20370372,0.16666665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.12037036,0.82407414){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.12037036,0.63888893){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.12037036,0.29629635){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.12037036,0.11111113){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.88888885,0.66666669){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U^N$}}}%
    \put(0.88861061,0.26068107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E^N$}}}%
    \put(0.75925923,0.81481489){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.75925923,0.16666665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.67592588,0.82407414){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.67592588,0.63888893){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.67592588,0.29629635){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.67592588,0.11111113){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.75925923,0.72222228){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.75925923,0.40740746){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f$}}}%
    \put(0.24074077,0.03703711){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.75925931,0.03703711){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> figs/f_ic2user.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_ic2user.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44882813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2056787)%
    \put(0,0){\includegraphics[width=\unitlength]{f_ic2user.eps}}%
    \put(0.61757889,0.15940471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y^n$}}}%
    \put(0.87300413,0.13179139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{M}_1$}}}%
    \put(0.61813676,0.05755893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^n$}}}%
    \put(0.87298348,0.0274233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{M}_2$}}}%
    \put(0.49885944,0.0806787){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P(y,z\cond x,w)$}}}%
    \put(0.3206597,0.15940471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^n$}}}%
    \put(0.3206597,0.05713196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^n$}}}%
    \put(0.11333066,0.13254745){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_1$}}}%
    \put(0.11611589,0.02980311){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_2$}}}%
    \put(0.23863639,0.1325474){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Enc $1$}}}%
    \put(0.23863639,0.02881005){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Enc $2$}}}%
    \put(0.74885944,0.1325474){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Dec $1$}}}%
    \put(0.74910103,0.03037537){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Dec $2$}}}%
  \end{picture}%
\endgroup%


==> figs/hk.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hk.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40128741)%
    \put(0,0){\includegraphics[width=\unitlength]{hk.eps}}%
    \put(0.71103582,0.26913597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1^N$}}}%
    \put(0.825314,0.27013634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lh_1,\Lh_2,\Lh_3$}}}%
    \put(0.71103582,0.13163597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2^N$}}}%
    \put(0.82529118,0.13033146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lh_2,\Lh_3,\Lh_4$}}}%
    \put(0.55,0.2012874){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P(y^2\cond x^2)$}}}%
    \put(0.39228585,0.30038595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1^N$}}}%
    \put(0.05086683,0.306636){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$L_1$}}}%
    \put(0.05086683,0.24413599){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$L_2$}}}%
    \put(0.39228585,0.15038595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2^N$}}}%
    \put(0.05086683,0.15663595){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$L_3$}}}%
    \put(0.05086683,0.094136){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$L_4$}}}%
    \put(0.28749999,0.2762874){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1(v_1,v_2)$}}}%
    \put(0.28749999,0.1262874){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_2(v_3,v_4)$}}}%
    \put(0.09228584,0.306636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1^N$}}}%
    \put(0.09228584,0.24413599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2^N$}}}%
    \put(0.09228584,0.15663595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_3^N$}}}%
    \put(0.09228584,0.094136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_4^N$}}}%
    \put(0.41093792,0.03163599){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P(y^2\cond v^4)$}}}%
  \end{picture}%
\endgroup%


==> figs/network.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'network.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44882813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27382895)%
    \put(0,0){\includegraphics[width=\unitlength]{network.eps}}%
    \put(0.60589116,0.22755496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1^n$}}}%
    \put(0.8627812,0.19994164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Mh_{\Dc_1}$}}}%
    \put(0.60589116,0.0571004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_L^n$}}}%
    \put(0.86276055,0.02739164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Mh_{\Dc_L}$}}}%
    \put(0.48863636,0.11473812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P(y^L\cond x^K)$}}}%
    \put(0.31323234,0.22837444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1^n$}}}%
    \put(0.31190128,0.0571004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_K^n$}}}%
    \put(0.10310763,0.2006977){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_1$}}}%
    \put(0.1058929,0.02977145){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_K$}}}%
    \put(0.22841336,0.20069765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Enc $1$}}}%
    \put(0.22841341,0.02877839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Enc $K$}}}%
    \put(0.73863636,0.20069765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Dec $1$}}}%
    \put(0.73887796,0.03034371){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Dec $L$}}}%
  \end{picture}%
\endgroup%

